Diagrams and symmetry in polaritonic coupled cluster theory

We present a diagrammatic notation to derive the quantum-electrodynamic coupled cluster (QED-CC) equations needed for the description for polaritonic ground and excited states. Our presented notation is a generalization of the existing diagrammatic notation of standard electronic coupled-cluster theory. Further, we discuss point-group symmetry inside a cavity and its exploitation within a QED-CC code for efficiency and the targeted treatment of excited states.

==> include/G1-amplitudes.tex <==
 \centering
 %
 \begin{minipage}{0.15\textwidth}
\begin{fmffile}{G1-A-diagram}
 \begin{fmfgraph*}(10,25)
 \fmfstraight
\fmftop{t1}
\fmfbottom{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{b1,t1}
\fmfhline{b01}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
 \end{fmfgraph*}
 \end{fmffile}
 \caption*{$\Gamma_1^{(1)}$}
 \end{minipage}
 %
 \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{G1-B-diagram}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmfleft{i,j,k}
\fmfright{o,p,q}
\fmf{vanilla,left=.4,tension=.5}{i,j}
\fmf{vanilla,left=.4,tension=.5}{j,i}
\fmf{photon}{p,q}
\fmf{dashes}{j,p}
\fmfdot{j,p}
\fmfhline{i}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\Gamma_1^{(2)}$}
 \end{minipage}
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{G1-C-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{i,j,k}
\fmfbottom{o,p,q}
\fmf{phantom}{o,m1,i}
\fmf{vanilla,left=.4,tension=.0}{o,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,o}
\fmf{phantom}{p,m2,j}
\fmf{vanilla,left=.4,tension=.0}{p,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,p}
\fmfdot{m2,m1}
\fmf{dashes,tension=0.0}{m1,m2}
\fmfhline{o}
\fmf{plain}{p,q}
\fmf{photon}{q,k}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\Gamma_1^{(3)}$}
 \end{minipage}
 %
   \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{G1-D-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{i,j,k}
\fmfbottom{o,p,q}
\fmf{phantom}{o,m1,i}
\fmf{photon,tension=.0}{o,m1}
\fmf{phantom}{p,m2,j}
\fmf{vanilla,left=.4,tension=.0}{p,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,p}
\fmfdot{m2,m1}
\fmf{dashes,tension=0.0}{m1,m2}
\fmfhline{o}
\fmf{plain}{p,q}
\fmf{photon}{q,k}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\Gamma_1^{(4)}$}
 \end{minipage}
 %
 \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{G1-E-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{i,j,k}
\fmfbottom{o,p,q}
\fmf{phantom}{o,m1,i}
\fmf{vanilla,left=.4,tension=.0}{o,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,o}
\fmf{phantom}{p,m2,j}
\fmf{vanilla,left=.4,tension=.0}{p,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,p}
\fmfdot{m2,m1}
\fmf{dashes,tension=0.0}{m1,m2}
\fmf{plain}{o,q}
\fmf{photon}{q,k}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\Gamma_1^{(5)}$}
 \end{minipage}


==> include/G2_amplitudes.tex <==
 \begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{G2-A-diagram}
 \begin{fmfgraph*}(20,25)
\fmfstraight
\fmfbottom{b1,b2,b3}
\fmftop{t1,t2,t3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon,tension=.0}{m3,t3}
\fmf{photon}{b1,t1}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_2^{(1)}$}
 \end{minipage}
\begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{G2-B-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmf{photon}{b4,t4}
\fmffreeze
\fmf{photon}{b1,t1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_2^{(2)}$}
 \end{minipage}
\begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{G2-C-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmf{photon}{b4,t4}
\fmffreeze
\fmf{photon}{b1,t1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_2^{(3)}$}
 \end{minipage}
 \begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{G2-D-diagram}
 \begin{fmfgraph*}(20,25)
\fmfstraight
\fmfbottom{b1,b2}
\fmftop{t1,t2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,t2}
\fmf{photon}{b1,t1}
\fmf{plain}{b1,b2}
\fmf{phantom}{b1,m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_2^{(4)}$}
 \end{minipage}\\
 \vspace{0.2cm}
 \rule{\textwidth}{0.5pt}\\
 \vspace{0.5cm}
 \begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{S11-U-diagram}
 \begin{fmfgraph*}(25,25)
\fmfstraight
\fmfbottom{b1,b2,b3}
\fmftop{t1,t2,t3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{photon,tension=.0}{b1,t1}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmffreeze
\fmf{phantom}{m3,t3}
\fmffreeze
\fmfi{vanilla}{vpath (__m3,__t3) rotatedaround(vloc(__m3),17)}
\fmfi{vanilla}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-17)}
\fmffreeze
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(21)}$}
 \end{minipage}
 \begin{minipage}{0.25\linewidth}
 \centering
\begin{fmffile}{S11-V-diagram}
 \begin{fmfgraph*}(27,25)
\fmfstraight
\fmfbottom{b1,b2,b3,b4}
\fmftop{t1,t2,t3,t4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=0.0}{b2,m2}
\fmf{photon,tension=0.0}{b1,t1}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
\fmf{vanilla,left=.4,tension=0.}{b3,m3}
\fmf{vanilla,left=.4,tension=0.}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(22)}$}
 \end{minipage}
%MS3a-alpha
\begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{S11-W1-diagram}
 \begin{fmfgraph*}(29,25)
\fmfstraight
\fmftop{t4,t3,t2}
\fmfbottom{b4,b3,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b3,b4}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(23a)}$}
 \end{minipage}
%MS3b-alpha
\begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{S11-W2-diagram}
 \begin{fmfgraph*}(29,25)
\fmfstraight
\fmftop{t4,t3,t2}
\fmfbottom{b4,b3,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b3,b4}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(23b)}$}
 \end{minipage}
 \\
 \vspace{0.3cm}
 %
\begin{minipage}{0.24\linewidth}
 \centering
\begin{fmffile}{S11-X-diagram}
   \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmffreeze
\fmfshift{(6.5,0)}{m1}
\fmf{vanilla}{b1,m1}
\fmf{vanilla}{m1,b2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m3,m1}
\fmfhline{b2}
\fmfhline{b1}
\fmf{plain}{b3,b4}
\fmf{photon,tension=.0}{b4,t4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_1^{(24)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-DD1-diagram}
 \begin{fmfgraph*}(43,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(41a)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-DD2-diagram}
 \begin{fmfgraph*}(43,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(41b)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-FF1-diagram}
 \begin{fmfgraph*}(43,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(42a)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-FF2-diagram}
 \begin{fmfgraph*}(43,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(42b)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-GG1-diagram}
 \begin{fmfgraph*}(54,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom}{b3,t3}
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfdot{m3,m4}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
\fmfshift{(-6.0,0)}{m3}
\fmf{fermion,tension=.0}{m3,b3}
\fmf{fermion,tension=.0}{b2,m3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{m4,b4}
\fmf{photon,tension=.0}{b5,t5}
\fmf{plain}{b1,b2}
\fmf{plain}{b4,b5}
\fmfhline{b3}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(43a)}$}
 \end{minipage}
 %S21
\begin{minipage}{0.30\textwidth}
 \centering
\begin{fmffile}{S21-GG2-diagram}
 \begin{fmfgraph*}(53,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom}{b3,t3}
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
\fmfshift{(-6,0)}{m3}
 \fmffreeze
\fmf{fermion,tension=0.0}{b3,m3}
\fmf{fermion,tension=0.0}{m3,b2}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{m4,b4}
\fmf{photon,tension=.0}{b5,t5}
\fmf{plain}{b1,b2}
\fmf{plain}{b4,b5}
\fmfhline{b3}
 \fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(43b)}$}
 \end{minipage}
 %G1
  \begin{minipage}{0.30\linewidth}
 \centering
\begin{fmffile}{G1-F-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m3,m2}
\fmf{plain}{b1,b2}
\fmfhline{b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_1^{(6)}$}
 \end{minipage}
 %G1
  \begin{minipage}{0.30\linewidth}
 \centering
\begin{fmffile}{G1-G-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t0,t1,t2,t3}
\fmfbottom{b0,b1,b2,b3}
\fmf{phantom}{b0,m0,t0}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmffreeze
 \fmfshift{(4.6,0)}{m3}
\fmf{fermion,right}{m3,m2,m3}
\fmfdot{m1,m2}
\fmf{plain}{b0,b1}
\fmf{photon}{b0,t0}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\Gamma_1^{(7)}$}
 \end{minipage}


==> include/S11-amplitudes.tex <==
%M1-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-A-diagram}
 \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{b1,b2}
\fmf{dashes}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(1)}$}
 \end{minipage}
%M1-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-B-diagram}
 \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{phantom}{b1,m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{photon,tension=.0}{b1,t1}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(2)}$}
 \end{minipage}
%M2a-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-C1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b3,m3,t3}
\fmfv{decor.shape=cross}{m3}
 \fmf{dashes}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(3a)}$}
 \end{minipage}
%M2b-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-C2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b3,m3,t3}
\fmfv{decor.shape=cross}{m3}
 \fmf{dashes}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(3b)}$}
 \end{minipage}
 % M2e-alpha
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-D-diagram}
 \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(4)}$}
 \end{minipage}
 % M2e-beta
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-E-diagram}
 \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
\fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(5)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
 % M3b-alpha
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-F-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(6)}$}
 \end{minipage}
 % M3b-beta
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-G-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(7)}$}
 \end{minipage}
 %M3c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-H1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmffreeze
\fmf{photon}{b4,t4}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(8a)}$}
 \end{minipage}
 %M3d-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-H2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmffreeze
\fmf{photon}{b4,t4}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(8b)}$}
 \end{minipage}
 %M3c-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-I1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmffreeze
\fmf{photon}{b4,t4}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(9a)}$}
 \end{minipage}
 %M3d-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-I2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmffreeze
\fmf{photon}{b4,t4}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(9b)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
%MS3a-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-J1-diagram}
 \begin{fmfgraph*}(13,25)
\fmfstraight
\fmftop{t2,t3}
\fmfbottom{b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(10a)}$}
 \end{minipage}
%MS3b-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-J2-diagram}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t2,t3}
\fmfbottom{b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(10b)}$}
 \end{minipage}
% MS5c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-K1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,m1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(11a)}$}
 \end{minipage}
% MS5d-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-K2-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
\fmf{phantom}{t1,b1}
\fmf{phantom}{t1,m1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(11b)}$}
 \end{minipage}
% MS5g-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-L1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
 \fmfhline{b1}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(12a)}$}
 \end{minipage}
% MS5h-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-L2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
 \fmfhline{b1}
\fmf{phantom}{t2,b2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(12b)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
% MS5g-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-M1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
 \fmfhline{b1}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(13a)}$}
 \end{minipage}
% MS5h-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-M2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
 \fmfhline{b1}
\fmf{phantom}{t2,b2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(13b)}$}
 \end{minipage}
 %MS6c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-N1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(7,0)}{m1}
\fmf{fermion}{b1,m1}
\fmf{fermion}{m1,b2}
\fmffreeze
\fmfhline{b1}
\fmfhline{b2}
\fmfdot{m1,m3}
 \fmf{dashes}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(14a)}$}
 \end{minipage}
 %MS7c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-N2-diagram}
 \begin{fmfgraph*}(34,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{plain}{b3,b4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(6,0)}{m1}
\fmf{vanilla}{b1,m1}
\fmf{vanilla}{m1,b2}
\fmffreeze
\fmfhline{b1}
\fmfhline{b2}
\fmfdot{m1,m3}
 \fmf{dashes}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(14b)}$}
 \end{minipage}
 %
 %MS7d-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-O1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmffreeze
\fmf{photon}{b4,t4}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(15a)}$}
 \end{minipage}
 %MS7e-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-O2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmffreeze
\fmf{photon}{b4,t4}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(15b)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
 %MS7d-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-P1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmffreeze
\fmf{photon}{b4,t4}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(16a)}$}
 \end{minipage}
 %MS7e-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-P2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(5.5,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmffreeze
\fmf{photon}{b4,t4}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(16b)}$}
 \end{minipage}
% MS10b-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-Q1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{b1,t1}
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(17a)}$}
 \end{minipage}
% MS10c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-Q2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{b1,t1}
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(17b)}$}
 \end{minipage}
% MS11a-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-R-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{photon}{b1,t1}
 \fmf{dashes}{m3,m4}
 \fmfhline{b4}
 \fmfdot{m3,m4}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(18)}$}
 \end{minipage}
% MS11a-beta
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-S-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{photon}{b1,t1}
 \fmf{dashes}{m3,m4}
 \fmfhline{b4}
 \fmfdot{m3,m4}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(19)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
% MS11b-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-T1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(6,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b4,m3}
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{b1,t1}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \fmfhline{b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(20a)}$}
 \end{minipage}
% MS11c-alpha
\begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{S11-T2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(6,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b4}
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{b1,t1}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \fmfhline{b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{1,1}^{(20b)}$}
 \end{minipage}


==> include/S21-amplitudes.tex <==
%MT1a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-A1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(1a)}$}
 \end{minipage}
%MT1b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-A2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{t2,m2,b2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmfdot{m2,m3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(1b)}$}
 \end{minipage}
%MT1a-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-B1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-13)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),13)} 
 \fmffreeze
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(2a)}$}
 \end{minipage}
%MT1b-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-B2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-13)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),13)} 
 \fmffreeze
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(2b)}$}
 \end{minipage}
%MT2a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-C1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
\fmf{plain}{b1,b3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(3)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %
%MT2a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-C2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b1,t1}
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
\fmf{plain}{b1,b3}
\fmf{phantom}{b4,m4,t4}
 \fmfshift{(3,0)}{m3}
\fmf{dashes,tension=.0}{m3,m4}
 \fmfdot{m3}
 \fmfv{decor.shape=cross}{m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(3a)}$}
 \end{minipage}
%MT2a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-C3-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b1,t1}
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
\fmf{plain}{b1,b3}
\fmf{phantom}{b4,m4,t4}
 \fmfshift{(3,0)}{m3}
\fmf{dashes,tension=.0}{m3,m4}
 \fmfdot{m3}
 \fmfv{decor.shape=cross}{m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(3b)}$}
 \end{minipage}
%MT2c-alpha
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{S21-D1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m3}
\fmf{plain}{b1,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(4a)}$}
 \end{minipage}
%MT2d-alpha
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{S21-D2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m3}
\fmf{plain}{b1,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(4b)}$}
 \end{minipage}
 % MT2e-beta
   \begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-D3-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t0,t1,t2,t3}
\fmfbottom{b0,b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain}{b0,b2}
\fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-13)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),13)} 
 \fmffreeze
\fmf{photon}{b0,t0}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(5)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %
 %MT3a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-E1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{photon}{b1,t1}
\fmf{dashes,tension=.0}{m3,m2}
 \fmfdot{m3}
 \fmfv{decor.shape=cross}{m2}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(6a)}$}
 \end{minipage}
 %MT3aa-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-E2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{photon}{b1,t1}
\fmf{dashes,tension=.0}{m3,m2}
 \fmfdot{m3}
 \fmfv{decor.shape=cross}{m2}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(6b)}$}
 \end{minipage}
 %MT3b-alpha
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{S21-F1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon,tension=.0}{b1,t1}
\fmf{plain}{b2,b1}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(7a)}$}
 \end{minipage}
 %MT3c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-F2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon,tension=.0}{b1,t1}
\fmf{plain}{b2,b1}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(7b)}$}
 \end{minipage}
 %MT3b-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-G1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmf{photon,tension=.0}{b4,t4}
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(8a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %
 %MT3c-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-G2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmf{photon,tension=.0}{b4,t4}
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(8b)}$}
 \end{minipage}
 %MT3b-gamma
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-H1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmf{photon,tension=.0}{b4,t4}
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(9a)}$}
 \end{minipage}
 %MT3c-gamma
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-H2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b4,m4,t4}
\fmffreeze
\fmf{photon,tension=.0}{b4,t4}
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{plain}{b3,b4}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(9b)}$}
 \end{minipage}
 %MT3d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-I1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmfshift{(-3,0)}{m4}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{photon}{b1,t1}
\fmf{dashes,tension=.0}{m3,m4}
\fmfdot{m3,m4}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(10a)}$}
 \end{minipage}
 %MT3e-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-I2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmfshift{(-3,0)}{m4}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{photon}{b1,t1}
\fmf{dashes,tension=.0}{m3,m4}
\fmfdot{m3,m4}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(10b)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
%MT4a-alpha
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{S21-J1-diagram}
 \begin{fmfgraph*}(45,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfhline{b3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(11a)}$}
 \end{minipage}
%MT4b-alpha
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{S21-J2-diagram}
 \begin{fmfgraph*}(45,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
\fmf{plain}{b1,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfhline{b3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(11b)}$}
 \end{minipage}
 %MT4c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-K1-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-11.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{m1,t1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(12a)}$}
 \end{minipage}
 %MT4d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-K2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-11.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{m1,t1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(12b)}$}
 \end{minipage}
 %MT4c-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-L1-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-11.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{m1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-13)}
\fmfi{vanilla}{vpath (__m1,__t1) rotatedaround(vloc(__m1),13)}
\fmffreeze
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(13a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT4d-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-L2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-11.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{m1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-13)}
\fmfi{vanilla}{vpath (__m1,__t1) rotatedaround(vloc(__m1),13)}
\fmffreeze
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(134)}$}
 \end{minipage}
 %MT5a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-M1-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmffreeze
\fmf{plain}{b3,b5}
\fmf{photon}{b5,t5}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(15)}$}
 \end{minipage}
 %MT5a-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-M2-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tenstion=.0}{b2,m2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmffreeze
\fmf{plain}{b3,b5}
\fmf{photon}{b5,t5}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(16)}$}
 \end{minipage}
 %MT5a-gamma
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-M3-diagram}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{plain}{b2,b1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmffreeze
\fmf{plain}{b3,b5}
\fmf{photon}{b1,t1}
\fmfdot{m3,m2}
\fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(17)}$}
 \end{minipage}
 %MT5b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-N1-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmf{photon}{b5,t5}
\fmfdot{m1,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(18a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT5c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-N2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmf{photon}{b5,t5}
\fmfdot{m1,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(18b)}$}
 \end{minipage}
 %MT5b-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-N3-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmf{photon}{b5,t5}
\fmfdot{m1,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(19a)}$}
 \end{minipage}
 %MT5c-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-N4-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmf{photon}{b5,t5}
\fmfdot{m1,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(19b)}$}
 \end{minipage}
 %MT5d-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-O1-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{dashes,tension=.0}{m4,m3}
\fmf{photon}{b1,t1}
\fmfdot{m4,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(20a)}$}
 \end{minipage}
 %MT5e-beta
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-O2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{dashes,tension=.0}{m4,m3}
\fmf{photon}{b1,t1}
\fmfdot{m4,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(20b)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT5d-gamma
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-O3-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{dashes,tension=.0}{m4,m3}
\fmf{photon}{b5,t5}
\fmfdot{m4,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(21a)}$}
 \end{minipage}
 %MT5e-gamma
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-O4-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{dashes,tension=.0}{m4,m3}
\fmf{photon}{b5,t5}
\fmfdot{m4,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(21b)}$}
 \end{minipage}
 %MT5f-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-P1-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmffreeze
\fmf{photon}{b5,t5}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(6.5,0)}{m1}
\fmffreeze
\fmfshift{(6.5,0)}{m3}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{vanilla,tension=.0}{m1,b3}
\fmf{vanilla,tension=.0}{b2,m3}
\fmf{fermion,tension=.0}{m3,b4}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(22a)}$}
 \end{minipage}
 %MT5g-alpha
\begin{minipage}{0.19\textwidth}
 \centering
\begin{fmffile}{S21-P2-diagram}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmffreeze
\fmf{photon}{b5,t5}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(6.5,0)}{m1}
\fmffreeze
\fmfshift{(6.5,0)}{m3}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{vanilla,tension=.0}{m1,b3}
\fmf{vanilla,tension=.0}{b2,m3}
\fmf{fermion,tension=.0}{b4,m3}
 \fmf{plain}{b2,b1}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$S_{2,1}^{(22b)}$}
 \end{minipage}


==> include/S21-amplitudes2.tex <==
 %MT6a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Q1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
 \fmfv{decor.shape=cross}{m1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m3}
 \fmfhline{b2}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(23a)}$}
 \end{minipage}
 %MT6b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Q2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmfshift{(5,0)}{m2}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
 \fmfv{decor.shape=cross}{m1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m3}
 \fmfhline{b2}
 \fmf{plain}{b5,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(23b)}$}
 \end{minipage}
 %MT6c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-R1}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b1,t1}
\fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(3,0)}{m1}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(24a)}$}
 \end{minipage}
 %MT6d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-R2}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{t1,b1}
\fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(3,0)}{m1}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(24b)}$}
 \end{minipage}
 %MT6e-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-S1}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(-3,0)}{m2}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(25a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT6f-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-S2}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{t2,b2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(-3,0)}{m2}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(25b)}$}
 \end{minipage}
 %MT6e-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-S3}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmf{photon}{b1,m1}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(-3,0)}{m2}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(26a)}$}
 \end{minipage}
 %MT6f-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-S4}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b4,t4}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{t3,b3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{t2,b2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmfshift{(-3,0)}{m2}
\fmffreeze
\fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(26b)}$}
 \end{minipage}
 %MT6g-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-T1}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmf{phantom}{t3,b3}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-9,0)}{m2}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b1}
\fmffreeze
\fmfdot{m2,m3}
 \fmfhline{b1}
 \fmf{plain}{b4,b2}
 \fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(27a)}$}
 \end{minipage}
 %MT6h-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-T2}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmf{phantom}{b3,t3}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-9,0)}{m2}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{fermion}{m2,b2}
\fmf{fermion}{b1,m2}
\fmffreeze
\fmfdot{m2,m3}
 \fmfhline{b1}
 \fmf{plain}{b4,b2}
 \fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(27b)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT7a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-U1}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmf{phantom}{t3,b3}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-9,0)}{m2}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{vanilla}{b2,m2}
\fmf{vanilla}{m2,b1}
\fmffreeze
\fmfdot{m2,m3}
 \fmfhline{b1}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(28a)}$}
 \end{minipage}
 %MT7b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-U2}
 \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmf{phantom}{b3,t3}
\fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-9,0)}{m2}
\fmffreeze
\fmfshift{(-3,0)}{m3}
\fmffreeze
\fmf{vanilla}{b2,m2}
\fmf{vanilla}{m2,b1}
\fmffreeze
\fmfdot{m2,m3}
 \fmfhline{b1}
 \fmfhline{b2}
 \fmf{plain}{b4,b3}
 \fmf{dashes,tension=.0}{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(28b)}$}
 \end{minipage}
 %MT7c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-V1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-10.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmfhline{b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(29a)}$}
 \end{minipage}
 %MT7d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-V2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-10.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{t1,b1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m3,m1}
\fmfdot{m1,m3}
 \fmfhline{b2}
 \fmfhline{b1}
 \fmf{plain}{b4,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(29b)}$}
 \end{minipage}
 %MT8a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-W1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b3}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b5,m5,t5}
\fmf{vanilla,left=.4,tension=.0}{b5,m5}
\fmf{vanilla,left=.4,tension=.0}{m5,b5}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \fmfhline{b5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(30a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT8aa-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-W2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b3}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b5,m5,t5}
\fmf{vanilla,left=.4,tension=.0}{b5,m5}
\fmf{vanilla,left=.4,tension=.0}{m5,b5}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \fmfhline{b5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(30b)}$}
 \end{minipage}
 %MT8a-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-W3}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b3}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b5,m5,t5}
\fmf{photon,tension=.0}{b5,m5}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \fmfhline{b5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(31a)}$}
 \end{minipage}
 %MT8aa-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-W4}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b4,t4}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b3}
 \fmf{plain}{b1,b2}
\fmf{phantom}{b5,m5,t5}
\fmf{photon,tension=.0}{b5,m5}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \fmfhline{b5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(31b)}$}
 \end{minipage}
 %MT8b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-X1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b5,m5,t5}
\fmf{photon,tension=.0}{b5,t5}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(32a)}$}
 \end{minipage}
 %MT8c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-X2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m2,b2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b5,m5,t5}
\fmf{photon,tension=.0}{b5,t5}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(32b)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT8b-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Y1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b5,m5,t5}
\fmf{phantom,tension=.0}{b5,t5}
\fmffreeze
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(33a)}$}
 \end{minipage}
 %MT8c-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Y2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b5,m5,t5}
\fmf{phantom,tension=.0}{b5,t5}
\fmffreeze
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(33b)}$}
 \end{minipage}
 %MT8b-gamma
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Y3}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b5,m5,t5}
\fmf{phantom,tension=.0}{b5,t5}
\fmffreeze
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(34a)}$}
 \end{minipage}
 %MT8c-gamma
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Y4}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b5,m5,t5}
\fmf{phantom,tension=.0}{b5,t5}
\fmffreeze
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),13)}
\fmffreeze
\fmf{phantom,tension=.0}{b1,m1,t1}
\fmfshift{(5,0)}{m1}
 \fmf{plain}{b4,b5}
 \fmf{plain}{b1,b2}
 \fmfhline{b3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m4}
\fmf{dashes,tension=.0}{m3,m4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(34b)}$}
 \end{minipage}
 %MT8d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Z1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{fermion}{b5,m5}
\fmf{fermion}{m5,b4}
\fmffreeze
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmfhline{b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(35a)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT8e-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-Z2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{fermion}{m5,b5}
\fmf{fermion}{b4,m5}
\fmffreeze
 \fmf{plain}{b1,b2}
 \fmf{plain}{b3,b4}
 \fmfhline{b5}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(35b)}$}
 \end{minipage}
 %MT9a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-AA1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{t4,b4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{m3}
\fmffreeze
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmfdot{m3,m1}
 \fmfhline{b2}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
 \fmf{plain}{b5,b3}
 \fmf{dashes,tension=.0}{m3,m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(36a)}$}
 \end{minipage}
 %MT9b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-AA2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{t4,b4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{m3}
\fmffreeze
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmfdot{m3,m1}
 \fmfhline{b2}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
 \fmf{plain}{b5,b3}
 \fmf{dashes,tension=.0}{m3,m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(36b)}$}
 \end{minipage}
 %MT9a-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-AA3}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{t4,b4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{m3}
\fmffreeze
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmfdot{m3,m1}
 \fmfhline{b2}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
 \fmf{plain}{b5,b3}
 \fmf{dashes,tension=.0}{m3,m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(37a)}$}
 \end{minipage}
 %MT9b-beta
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-AA4}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{t4,b4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{m3}
\fmffreeze
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmfdot{m3,m1}
 \fmfhline{b2}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
 \fmf{plain}{b5,b3}
 \fmf{dashes,tension=.0}{m3,m1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(37b)}$}
 \end{minipage}
 %
 \\
 \quad
 \vspace{0.5cm}
 \\
 \centering
 %MT9c-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-BB1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(-8.5,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b1,m2}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{fermion}{b5,m5}
\fmf{fermion}{m5,b4}
\fmffreeze
 \fmf{plain}{b2,b4}
 \fmfhline{b5}
 \fmfhline{b1}
\fmfdot{m2,m5}
\fmf{dashes,tension=.0}{m2,m5}
\fmf{photon}{b3,t3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(38a)}$}
 \end{minipage}
 %MT9d-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-BB2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(-8.5,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b1}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{fermion}{m5,b5}
\fmf{fermion}{b4,m5}
\fmffreeze
 \fmf{plain}{b2,b4}
 \fmfhline{b5}
 \fmfhline{b1}
\fmfdot{m2,m5}
\fmf{dashes,tension=.0}{m2,m5}
\fmf{photon}{b3,t3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(38b)}$}
 \end{minipage}
 % MT9e-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-BB3}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmf{photon}{b5,t5}
\fmf{phantom}{t4,b4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmffreeze
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmfshift{(-8,0)}{m2}
\fmffreeze
\fmf{plain}{m2,b2}
\fmf{plain}{b1,m2}
\fmffreeze
\fmfdot{m2,m3}
 \fmfhline{b2}
 \fmfhline{b1}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
 \fmf{plain}{b5,b3}
 \fmf{dashes,tension=.0}{m3,m2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(39)}$}
 \end{minipage}
 %MT10a-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-ZZ1}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b2,m3}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{vanilla}{b5,m5}
\fmf{vanilla}{m5,b4}
\fmffreeze
 \fmf{plain}{b1,b2}
 \fmfhline{b5}
 \fmfhline{b3}
 \fmfhline{b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(40a)}$}
 \end{minipage}
 %MT10b-alpha
\begin{minipage}{0.19\textwidth}
 \centering
 \begin{fmffile}{S21-ZZ2}
 \begin{fmfgraph*}(60,25)
\fmfstraight
\fmftop{t1,t2,t3,t4,t5}
\fmfbottom{b1,b2,b3,b4,b5}
\fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmfshift{(-8.5,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b2}
\fmffreeze
\fmf{phantom}{b5,t5}
\fmfi{vanilla}{vpath (__b5,__t5) rotatedaround(vloc(__b5),-13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmf{phantom}{b5,m5,t5}
\fmffreeze
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8.5,0)}{m5}
\fmf{vanilla}{b5,m5}
\fmf{vanilla}{m5,b4}
\fmffreeze
 \fmf{plain}{b1,b2}
 \fmfhline{b5}
 \fmfhline{b3}
 \fmfhline{b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
\fmfdot{m3,m5}
\fmf{dashes,tension=.0}{m3,m5}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{S}_{2,1}^{(40b)}$}
  \end{minipage}


==> include/T1-amplitudes.tex <==
\begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-A1-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfdot{m2}
 \fmf{dashes}{m1,m2}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_\text{1}^{(1\text{a})}$}
 \end{minipage}
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-A2-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfdot{m2}
 \fmf{dashes}{m1,m2}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_\text{1}^{(1\text{b})}$}
 \end{minipage}
 %
   \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-B-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{m1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),18)} 
 \fmfhline{b2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(2)}$}
 \end{minipage}
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-C1-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmffreeze
\fmfshift{(5,0)}{m1}
\fmf{fermion}{b1,m1}
\fmf{fermion}{m1,b2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m3,m1}
\fmf{plain}{b2,b3}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(3\text{a})}$}
 \end{minipage}\\
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-C2-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmffreeze
\fmfshift{(5,0)}{m1}
\fmf{fermion}{m1,b1}
\fmf{fermion}{b2,m1}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m3,m1}
\fmf{plain}{b2,b3}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(3\text{b})}$}
 \end{minipage}
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-D-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m3,m2}
\fmf{plain}{b1,b2}
\fmfhline{b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(4)}$}
 \end{minipage}
 %
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-E-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m3,m2}
\fmf{plain}{b1,b2}
\fmfhline{b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(5)}$}
 \end{minipage}
 %
\begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-F1-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfdot{m2}
 \fmf{dashes}{m1,m2}
\fmfhline{b1}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(6a)}$}
 \end{minipage}\\
 %
\begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-F2-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfdot{m2}
 \fmf{dashes}{m1,m2}
\fmfhline{b1}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(6b)}$}
 \end{minipage}
 %
\begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-G-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmffreeze
\fmfshift{(6.5,0)}{m1}
\fmf{vanilla}{b1,m1}
\fmf{vanilla}{m1,b2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m3,m1}
\fmfhline{b2}
\fmfhline{b3}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(7)}$}
 \end{minipage}
 %S7alpha
  \begin{minipage}{0.20\linewidth}
 \centering
\begin{fmffile}{T1-H-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmfdot{m1,m2}
\fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(8)}$}
 \end{minipage}
  \begin{minipage}{0.23\linewidth}
 \centering
 %
\begin{fmffile}{T1-I-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t0,t1,t2,t3}
\fmfbottom{b0,b1,b2,b3}
\fmf{phantom}{b0,m0,t0}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmffreeze
 \fmfshift{(4.6,0)}{m3}
\fmf{fermion,right}{m3,m2,m3}
\fmfdot{m1,m2}
\fmf{plain}{b0,b1}
\fmf{phantom}{b0,t0}
\fmfi{vanilla}{vpath (__b0,__t0) rotatedaround(vloc(__b0),13)}
\fmfi{vanilla}{vpath (__b0,__t0) rotatedaround(vloc(__b0),-13)}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_1^{(9)}$}
 \end{minipage}


==> include/T2-amplitudes.tex <==
% D2e-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-A-diagram}
 \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{plain}{b1,b2}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
 \caption*{$\text{T}_2^{(1)}$}
\end{fmffile}
 \end{minipage}
% D3b-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-B-diagram}
 \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{plain}{b1,b2}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b4,t4}
\fmffreeze
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)} 
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)} 
\fmffreeze
\fmfdot{m2,m3}
\fmf{dashes}{m2,m3}
\fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(2)}$}
 \end{minipage}
% D3c-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-C1-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
 \fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)} 
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)} 
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(7,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmfdot{m1,m2}
\fmf{dashes}{m1,m2}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(3a)}$}
 \end{minipage}
% D3d-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-C2-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
 \fmffreeze
\fmf{phantom}{b3,t3}
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)} 
\fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)} 
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(7,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmfdot{m1,m2}
\fmf{dashes}{m1,m2}
\fmf{plain}{b1,b2}
\fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(3b)}$}
 \end{minipage}
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-D1-diagram}
 \begin{fmfgraph*}(32,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,m1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b3,t3}
\fmffreeze
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(4a)}$}
 \end{minipage}
% D5d-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-D2-diagram}
 \begin{fmfgraph*}(32,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
 \fmf{phantom}{t1,m1,b1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b3,t3}
\fmffreeze
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(4b)}$}
 \end{minipage}
% D5g-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-E1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,t3}
\fmffreeze
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmf{phantom}{b2,m2,t2}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(5a)}$}
 \end{minipage}
 \\
 \quad
 \vspace{0.5cm}
 \\
% D5h-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-E2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
 \fmfhline{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{t2,b2}
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b3,t3}
\fmffreeze
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmf{phantom}{b2,m2,t2}
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmf{dashes}{m1,m2}
 \fmfdot{m1,m2}
 \fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(5b)}$}
 \end{minipage}
 %
 \centering
 %D7c-alpha
\begin{minipage}{0.12\linewidth}
 \centering
\begin{fmffile}{T2-F-diagram}
 \begin{fmfgraph*}(33,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
\fmfi{vanilla}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmffreeze
\fmfshift{(6,0)}{m1}
\fmf{vanilla}{b1,m1}
\fmf{vanilla}{m1,b2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m3,m1}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfhline{b2}
\fmfhline{b1}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
\caption*{$\text{T}_2^{(6)}$}
 \end{minipage}
 %
 %D7d-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-G1-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(7,0)}{m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(7a)}$}
 \end{minipage}
 %
 %D7e-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-G2-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b2,t2}
\fmfi{vanilla}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)}
\fmf{phantom}{b2,m2,t2}
\fmffreeze
\fmfshift{(7,0)}{m2}
\fmf{fermion}{m2,b2}
\fmf{fermion}{b3,m2}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmfhline{b2}
\fmfhline{b1}
 \fmfdot{m1,m2}
 \fmf{dashes}{m1,m2}
 \fmf{plain}{b3,b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(7b)}$}
 \end{minipage}
% D10b-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-H1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom}{b2,m2,t2}
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(8a)}$}
 \end{minipage}
% D10c-alpha
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{T2-H2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
\fmf{phantom}{b1,t1}
\fmffreeze
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom}{b2,m2,t2}
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(8b)}$}
 \end{minipage}
% D11a-alpha
\begin{minipage}{0.12\linewidth}
 \centering
\begin{fmffile}{T2-I-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
\fmffreeze
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b2,t2}
\fmf{phantom}{b2,m2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{dashes,tension=.0}{m3,m4}
 \fmfhline{b4}
 \fmfdot{m3,m4}
 \fmf{plain}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(9)}$}
 \end{minipage}
 \\ \vspace{0.3cm}
% D11b-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-J1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
\fmffreeze
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(7.0,0)}{m3}
\fmf{fermion}{m3,b3}
\fmf{fermion}{b4,m3}
 \fmffreeze
\fmf{dashes,tension=.0}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \fmfhline{b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(10a)}$}
 \end{minipage}
% D11c-alpha
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{T2-J2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
\fmffreeze
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
\fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,t3}
\fmfi{vanilla}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)}
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmfshift{(7,0)}{m3}
\fmf{fermion}{b3,m3}
\fmf{fermion}{m3,b4}
 \fmffreeze
\fmf{dashes,tension=.0}{m3,m2}
 \fmfdot{m3,m2}
 \fmf{plain}{b1,b3}
 \fmfhline{b4}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(10b)}$}
 \end{minipage}
  \begin{minipage}{0.14\linewidth}
 \centering
\begin{fmffile}{T2-K-diagram}
   \begin{fmfgraph*}(50,25)
\fmfstraight
\fmftop{t4,t0,t1,t2,t3}
\fmfbottom{b4,b0,b1,b2,b3}
\fmf{phantom}{b0,m0,t0}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmffreeze
 \fmfshift{(4.6,0)}{m3}
\fmf{fermion,right}{m3,m2,m3}
\fmfdot{m1,m2}
\fmf{phantom}{b0,t0}
\fmfi{vanilla}{vpath (__b0,__t0) rotatedaround(vloc(__b0),13)}
\fmfi{vanilla}{vpath (__b0,__t0) rotatedaround(vloc(__b0),-13)}
\fmffreeze
\fmf{phantom}{b4,t4}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),13)}
\fmfi{vanilla}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-13)}
\fmf{plain}{b4,b1}
 \end{fmfgraph*}
\end{fmffile}
 \caption*{$\text{T}_2^{(11)}$}
 \end{minipage}


==> include/cc_energy.tex <==
\centering  
\begin{minipage}{0.2\linewidth}
 \centering
\begin{fmffile}{energy-0}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{vanilla,left=.4,tension=.0}{b1,t1}
\fmf{vanilla,left=.4,tension=.0}{t1,b1}
\fmf{dashes,tension=.0}{t1,t2}
\fmfhline{b1}
\fmfv{decor.shape=cross}{t2}
\fmfdot{t1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
\begin{minipage}{0.2\linewidth}
 \centering
\begin{fmffile}{energy-1}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{vanilla,left=.4,tension=.0}{b1,t1}
\fmf{vanilla,left=.4,tension=.0}{t1,b1}
\fmf{vanilla,left=.4,tension=.0}{b2,t2}
\fmf{vanilla,left=.4,tension=.0}{t2,b2}
\fmf{dashes,tension=.0}{t1,t2}
\fmf{plain,tension=.0}{b1,b2}
\fmfdot{t1,t2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
  \begin{minipage}{0.17\linewidth}
 \centering
\begin{fmffile}{energy-2}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{vanilla,left=.4,tension=.0}{b1,t1}
\fmf{vanilla,left=.4,tension=.0}{t1,b1}
\fmf{vanilla,left=.4,tension=.0}{b2,t2}
\fmf{vanilla,left=.4,tension=.0}{t2,b2}
\fmf{dashes,tension=.0}{t1,t2}
\fmfhline{b1}
\fmfhline{b2}
\fmfdot{t1,t2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \\
 \vspace{0.5cm}
 % \\ \vspace{0.4cm}
  \begin{minipage}{0.18\linewidth}
 \centering
\begin{fmffile}{energy-10}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{photon,tension=.0}{b1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,t2}
\fmf{vanilla,left=.4,tension=.0}{t2,b2}
\fmf{dashes,tension=.0}{t1,t2}
\fmf{plain,tension=.0}{b1,b2}
\fmfdot{t1,t2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
  \begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{energy-11}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{photon,tension=.0}{b1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,t2}
\fmf{vanilla,left=.4,tension=.0}{t2,b2}
\fmf{dashes,tension=.0}{t1,t2}
\fmfhline{b1}
\fmfhline{b2}
\fmfdot{t1,t2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 % \\ \vspace{0.4cm}
  \begin{minipage}{0.2\linewidth}
 \centering
\begin{fmffile}{energy-20}
 \begin{fmfgraph*}(15,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmffreeze
 \fmfshift{(4.6,0)}{m3}
\fmf{fermion,right}{m3,m2,m3}
\fmfhline{b1}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}


==> include/eom-ccsd-12-sd.tex <==
\begin{align*} 
 %
 %-----------------------------
 %  S11 - amplitudes
 %-----------------------------
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-G2-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{photon}{t1,b1}
 \fmf{photon,tension=.0}{t2,b2}
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-G1-1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom,tension=.0}{m3,t3}
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes,tension=.0}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-G1-2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmffreeze
\fmf{photon,tension=.0}{b2,m2}
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes,tension=.0}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-G2-3-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b1,m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{photon}{t1,b1}
\fmf{photon}{t2,b2}
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 %
 %
 %----------------------------------------------------
 % Contribution to S11
 %----------------------------------------------------
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-S11-diagram2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t2,b2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & \leftarrow
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-T2-diagram-G2}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmf{photon}{b1,t1}
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 % 
 \\\quad\\
 %
 %-----------------------------
 %  S21 - amplitudes
 %-----------------------------
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-S21-diagram2}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t3,b3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & \leftarrow
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{eom-S21-diagram-G2}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-13)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{b1,t1}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \end{align*}
%
 \\\quad\\
 \vspace{0.2cm}
 \rule{\linewidth}{0.5pt}\\
 \vspace{0.5cm}
%
\begin{align*}
%
%--------------------------------------------------
%-------------------- QcSia------------------------
%--------------------------------------------------
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSia-diagram2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t1,m1}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & \leftarrow
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSia-diagram-G2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{t1,b1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\
%------------------------------------------------
%-------------------- QcSab------------------------
%------------------------------------------------
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSab-diagram2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{t3,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & \leftarrow
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSab-diagram-G2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{t3,b3}
\fmf{photon,tension=.0}{b2,m2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
  \\
%------------------------------------------------
%-------------------- QcSab------------------------
%------------------------------------------------
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSab-diagram2-2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{t3,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & \leftarrow
 %
\begin{minipage}{0.19\linewidth}
 \centering
\begin{fmffile}{int-QcSab-diagram-G2-2}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{t3,b3}
\fmf{photon,tension=.0}{b2,m2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 %
\end{align*} 
%are given in Fi
 % \\
 % \\
%



==> include/eom.tex <==
 \begin{align*}
 % ---------------------------------------------------
 % T1 amplituden
 % ---------------------------------------------------
\begin{minipage}{0.05\linewidth}
 \centering
\begin{fmffile}{eom-T1-diagram}
   \begin{fmfgraph*}(10,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
\fmfdhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-A1-diagram}
   \begin{fmfgraph*}(17,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmf{dashes}{m1,m2}
\fmfdhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-A2-diagram}
   \begin{fmfgraph*}(23,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmfdot{m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmf{dashes}{m1,m2}
\fmfdhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-B-diagram}
   \begin{fmfgraph*}(23,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{m1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),18)} 
 \fmfdhline{b3}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-C-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{m1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),18)} 
 \fmfdhline{b3}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-D-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmf{dashes}{m2,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-E-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmf{dashes}{m2,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-F1-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmffreeze
 \fmfshift{(1.0,0)}{m2}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 \\\quad\\
 & +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-F2-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmffreeze
 \fmfshift{(1.0,0)}{m2}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-F3-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmffreeze
 \fmfshift{(1.0,0)}{m2}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T1-F4-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmffreeze
 \fmfshift{(1.0,0)}{m2}
 \fmf{dashes}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{eom-T1-G-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{dashes}{m2,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2,m4}
 \fmffreeze
 \fmf{plain,width=3}{b1,b4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{eom-T1-H-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon,tension=.0}{b4,m4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{dashes}{m2,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2,m4}
 \fmffreeze
 \fmf{plain,width=3}{b1,b4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}\\
 \quad\\
%----------------------------------------
 %  T2 amplitudes
%----------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 &=
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-A1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdhline{b1}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-A2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdhline{b1}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-B-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-C-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-D1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-D2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-E1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 % ---------------------------------------
 \\\quad\\
 &+
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-E2-diagram}
 \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-F-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-G-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes}{m2,m3}
 \fmfdot{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-H1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-H2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-I1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-I2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \\\quad\\
 &+
 %
\begin{minipage}{0.12\linewidth}
 \centering
\begin{fmffile}{eom-T2-J-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmf{dashes}{m3,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m4}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-K1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-T2-K2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %%
 \\\quad\\
 %
 %-----------------------------
 %  S11 - amplitudes
 %-----------------------------
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t2,b2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-A1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m2,t2}
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdhline{b1}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-A2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m2,t2}
\fmffreeze
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmfdhline{b1}
 \fmfdot{m1,m2}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-B-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-C-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-D1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-D2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 % ---------------------------------------
 \\\quad\\
 & +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-F1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmf{dashes,tension=.0}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-F2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{dashes,tension=.0}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-G-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{dashes,tension=.0}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-H1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-H2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-I1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-I2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \\\quad\\
 & +
 %
\begin{minipage}{0.12\linewidth}
 \centering
\begin{fmffile}{eom-S11-J-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmf{dashes}{m3,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m4}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-K1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-K2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b2,m2,t2}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,t3}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
 \fmfshift{(3.0,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S11-L-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t2,b2}
 \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 %
 %-----------------------------
 %  S21 - amplitudes
 %-----------------------------
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t3,b3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-A1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-A2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{m3,t3}
 \fmf{dashes}{m1,m3}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-B-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{m1,b1}
\fmf{phantom}{t1,b1}
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{m4,t4}
 \fmf{dashes}{m1,m4}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-C-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom}{t1,b1}
 \fmffreeze
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{m2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{m4,t4}
 \fmf{dashes}{m1,m4}
 \fmfdhline{b1}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-D1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-D2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 &+
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-D3-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-D4-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m2}
 \fmf{dashes}{m2,m3}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m2,m3}
 \fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-E1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-E2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-E3-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-13)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{b1,t1}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-F1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2}
 \fmf{phantom}{t1,t12,t2}
 \fmf{phantom}{m1,m12,m2}
 \fmf{photon,tension=.0}{m12,t12}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-F2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b1,t1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmffreeze
 \fmfshift{(-3,0)}{m2}
 \fmfshift{(3,0)}{m1}
 \fmf{dashes}{m1,m2}
 \fmf{plain,width=3}{b1,b2}
 \fmfdot{m1,m2}
 \fmf{phantom}{t1,t12,t2}
 \fmf{phantom}{m1,m12,m2}
 \fmf{photon,tension=.0}{m12,t12}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 %
 &+
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-G1-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmfshift{(3,0)}{m1}
 \fmffreeze
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m1,m4}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-G2-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{t1,b1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmfshift{(3,0)}{m1}
 \fmffreeze
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m1,m4}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-G3-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmfshift{(3,0)}{m1}
 \fmffreeze
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m1,m4}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-G4-diagram}
 \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom}{t1,b1}
\fmf{phantom,tension=.0}{t1,b1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{m3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__m3,__t3) rotatedaround(vloc(__m3),18)} 
 \fmfshift{(3,0)}{m1}
 \fmffreeze
\fmf{photon,tension=.0}{m4,t4}
 \fmf{plain,width=3}{b1,b2}
 \fmf{dashes}{m1,m4}
 \fmfdot{m1,m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-H1-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{t3,b3}
\fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m3}
 \fmf{dashes}{m3,m4}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-H2-diagram}
 \begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{photon,tension=.0}{t1,b1}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b3,t3}
\fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
\fmffreeze
 \fmfshift{(3,0)}{m3}
 \fmf{dashes}{m3,m4}
 \fmf{plain,width=3}{b1,b3}
 \fmfdot{m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \\\quad\\
 %
 &+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-I1-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),18)} 
 \fmf{plain,width=3}{b1,b3}
 \fmf{phantom}{m3,m34,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m34}
 \fmf{dashes}{m3,m4}
 \fmfdot{m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-I2-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m3,m4}
 \fmf{phantom}{m3,m34,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m34}
 \fmfdot{m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-I3-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m3,m4}
 \fmf{phantom}{m3,m34,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m34}
 \fmfdot{m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{eom-S21-J1-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b2,t2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
 \fmf{plain,width=3}{b1,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
\begin{minipage}{0.20\textwidth}
 \centering
\begin{fmffile}{eom-S21-J2-diagram}
 \begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{photon}{b1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmfshift{(3,0)}{m2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
 \fmf{plain,width=3}{b1,b3}
\fmf{dashes,tension=.0}{m2,m3}
 \fmfdot{m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 % ---------------------------------------
 %
 &+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K1-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),18)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K2-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),18)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K3-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),18)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K4-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{b1,t1}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{m4,t4}
\fmffreeze
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__m4,__t4) rotatedaround(vloc(__m4),18)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K5-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K6-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 % ---------------------------------------
 %
 %
 &+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K7-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{b2,t2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{eom-S21-K8-diagram}
 \begin{fmfgraph*}(38,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{t2,b2}
\fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b1,t1}
\fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmf{dashes}{m2,m4}
 \fmfdot{m2,m3,m4}
% \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
 \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-S21-K9-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{t1,b1}
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),13)} 
 \fmffreeze
\fmf{phantom}{t2,b2}
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),13)} 
 \fmffreeze
 \fmf{photon,tension=.0}{t3,b3}
 \fmffreeze
 \fmf{plain,width=3}{b1,b3}
 \fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 %
 \\\quad\\
 % ---------------------------------------
 %
 % ---------------------------------------------------
 % G1 amplituden
 % ---------------------------------------------------
\begin{minipage}{0.05\linewidth}
 \centering
\begin{fmffile}{eom-G1-diagram}
   \begin{fmfgraph*}(10,25)
\fmfstraight
\fmftop{t1}
\fmfbottom{b1}
\fmf{phantom}{b1,m1,t1}
\fmf{photon}{t1,b1}
\fmfdhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 &=
\begin{minipage}{0.05\linewidth}
 \centering
\begin{fmffile}{eom-G1-A-diagram}
   \begin{fmfgraph*}(10,25)
\fmfstraight
\fmftop{t1}
\fmfbottom{b1}
\fmf{phantom}{b1,m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{photon}{t1,b1}
\fmfdhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-G1-B-diagram}
   \begin{fmfgraph*}(23,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
 \fmfdhline{b3}
 \fmf{dashes,tension=.0}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-G1-C-diagram}
   \begin{fmfgraph*}(22,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{m1,t1}
 \fmfdhline{b3}
 \fmf{dashes,tension=.0}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
   \begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{eom-G1-D-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,t1}
 \fmffreeze
 \fmf{dashes,tension=.0}{m2,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2}
 \fmffreeze
 \fmf{plain,width=3}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
   \begin{minipage}{0.15\linewidth}
 \centering
\begin{fmffile}{eom-G1-E-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{vanilla,left=.4,tension=.0}{b4,m4}
\fmf{vanilla,left=.4,tension=.0}{m4,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{t1,b1}
\fmf{dashes,tension=.0}{m2,m4}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m3}
 \fmfdot{m2,m4}
 \fmffreeze
 \fmf{plain,width=3}{b1,b4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \end{align*}


==> include/intermediates1.tex <==
\begin{align*}
%-------------------- Fia------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fia-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fia-A-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmfv{decor.shape=cross,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fia-B-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fia-C-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmf{photon,tension=.0}{b2,m2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaS-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaS-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
\fmffreeze
 \fmfshift{(4.6,0)}{m3}
\fmf{fermion,right}{m3,m2,m3}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaS-B-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%-------------------- Faa------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-A-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmfv{decor.shape=cross,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-B-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-C-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
 \fmf{photon,tension=.0}{b2,m2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-D-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmfhline{b1}
 \fmfdot{m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-E-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fab-F-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%-------------------- Fij------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-A-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmfv{decor.shape=cross,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m2}
 \fmfdot{m1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-B-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-C-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
 \fmf{photon,tension=.0}{b2,m2}
\fmfhline{b2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-D-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmfhline{b1}
 \fmfdot{m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-E-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
\fmf{vanilla,left=.4,tension=.0}{b3,m3}
\fmf{vanilla,left=.4,tension=.0}{m3,b3}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Fij-F-diagram}
   \begin{fmfgraph*}(14,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{m2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%----------------------------------------------------
%-------------------- Waibc------------------------
%----------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Waicb-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Waicb-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Waicb-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmfhline{b1}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%----------------------------------------------------
%-------------------- Wijka------------------------
%----------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijka-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
  =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wijka-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijka-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmfhline{b1}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%----------------------------------------------------
%-------------------- QaSab------------------------
%----------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSab-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-QaSab-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSab-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{photon,tension=.0}{m3,b3}
\fmfhline{b1}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%----------------------------------------------------
%-------------------- QaSij------------------------
%----------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
  =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-QaSij-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSij-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{dashes,tension=.0}{m1,m3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{photon,tension=.0}{m3,b3}
\fmfhline{b1}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 %
 \\\quad\\
%-------------------- Wijkl------------------------
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wijkl-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{fermion,tension=.0}{m3,b3}
\fmf{fermion,tension=.0}{t3,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wijkl-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{fermion,tension=.0}{m2,b2}
\fmf{fermion,tension=.0}{t2,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijkl-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{fermion,tension=.0}{m3,b3}
\fmf{fermion,tension=.0}{t3,m3}
\fmfhline{b1}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijkl-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
 \fmfshift{(-5.5,0)}{m3}
 \fmf{fermion}{b3,m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-50)} 
\fmfhline{b1}
\fmfhline{b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijkl-D-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(5.5,0)}{m3}
 \fmf{fermion}{b3,m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%--------------------------------------------------
%-------------------- Wabcd------------------------
%--------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wabcd-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{fermion,tension=.0}{b3,m3}
\fmf{fermion,tension=.0}{m3,t3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wabcd-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{fermion,tension=.0}{b2,m2}
\fmf{fermion,tension=.0}{m2,t2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabcd-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(3.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{fermion,tension=.0}{b3,m3}
\fmf{fermion,tension=.0}{m3,t3}
\fmfhline{b1}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabcd-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
 \fmfshift{(-5.5,0)}{m3}
 \fmf{fermion}{m3,b3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-50)} 
\fmfhline{b1}
\fmfhline{b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabcd-D-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(5.5,0)}{m3}
 \fmf{fermion}{m3,b3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%--------------------------------------------------
%-------------------- Wiabj------------------------
%--------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-D-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfshift{(6,0)}{m1}
\fmfdot{m1}
\fmfdot{m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmf{fermion}{b1,m1}
\fmf{fermion}{m1,b2}
\fmfhline{b1}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wiabj-F-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
 \fmf{photon,tension=.0}{b2,m2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%--------------------------------------------------
%-------------------- QaSai------------------------
%--------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSai-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSai-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),18)} 
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSai-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSai-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{fermion}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
 \fmfshift{(3,0)}{m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b1}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QaSai-D-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfshift{(6,0)}{m1}
\fmfdot{m1}
\fmfdot{m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmf{fermion}{b1,m1}
\fmf{fermion}{m1,b2}
\fmfhline{b1}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSai-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{phantom,tension=.0}{t1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),-13)} 
 \fmfi{plain}{vpath (__t1,__b1) rotatedaround(vloc(__b1),13)} 
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%--------------------------------------------------
%-------------------- QcSia------------------------
%--------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSia-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t1,m1}
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSia-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t1,m1}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSia-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{photon,tension=.0}{t1,b1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%--------------------------------------------------
%-------------------- QacS------------------------
%--------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QacS-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{t1,m1}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QacS-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b3,m3}
\fmf{photon,tension=.0}{t1,b1}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{dashes,tension=.0}{m2,m3}
\fmfdot{m2,m3}
\fmf{plain}{b1,b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- Wabci------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wabci-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
 \fmfshift{(-3,0)}{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
 \fmfshift{(-3,0)}{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wabci-D-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfshift{(6,0)}{m2}
\fmfdot{m1}
\fmfdot{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmfhline{b2}
\fmfhline{b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1,m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-50)} 
 \fmfshift{(5.5,0)}{m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-F-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),13)} 
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 & +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-G-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),13)} 
 \fmf{photon,tension=.0}{b2,m2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-H-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(-3,0)}{m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wabci-I-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{photon,tension=.0}{b2,m2}
 \fmf{plain}{b1,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
\end{align*}


==> include/intermediates2.tex <==
\begin{align*}
%------------------------------------------------
%-------------------- Wkaij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-Wkaij-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-B-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
 \fmfshift{(-3,0)}{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-C-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__t2,__b2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
 \fmfshift{(-3,0)}{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
\fmfhline{b2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-D-diagram}
   \begin{fmfgraph*}(25,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__b2) rotatedaround(vloc(__b2),13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfshift{(6,0)}{m2}
\fmfdot{m1}
\fmfdot{m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmf{fermion}{b2,m2}
\fmf{fermion}{m2,b3}
\fmfhline{b2}
\fmfhline{b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1,m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-50)} 
 \fmfshift{(5.5,0)}{m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-F-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),13)} 
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
 & +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-G-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__t3,__b3) rotatedaround(vloc(__b3),13)} 
 \fmf{photon,tension=.0}{b2,m2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-H-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(-3,0)}{m3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wkaij-I-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{photon,tension=.0}{b2,m2}
 \fmf{plain}{b1,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
\\\quad\\
%------------------------------------------------
%-------------------- QcSab------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSab-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{t3,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-QcSab-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{t2,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSab-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1,m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-50)} 
 \fmfshift{(5.5,0)}{m3}
\fmf{photon,tension=.0}{b3,t3}
 \fmf{plain}{b2,b3}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSab-F-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{t3,b3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSab-I-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
\fmf{photon,tension=.0}{b3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
 \fmf{plain}{b1,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
\\\quad\\
%------------------------------------------------
%-------------------- QcSij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{t3,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
 \begin{fmffile}{int-QcSij-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2}
\fmfbottom{b1,b2}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{t2,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfdot{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSij-E-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-5.5,0)}{m1,m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-50)} 
 \fmfshift{(5.5,0)}{m3}
\fmf{photon,tension=.0}{b3,t3}
 \fmf{plain}{b2,b3}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 +
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSij-F-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{t3,b3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfshift{(-4,0)}{b1,m1,t1}
\fmffreeze
\fmf{dashes,tension=.0}{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmfdot{m1,m2}
\fmf{plain}{b2,b3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSij-I-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
\fmf{photon,tension=.0}{b3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
 \fmf{plain}{b1,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- Wajbcdi------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wajbcdi-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wajbcdi-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%------------------------------------------------
%-------------------- Wijalbk------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijalbk-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wijalbk-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 \\\quad\\
%------------------------------------------------
%-------------------- QcS_abci------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t3,m3}
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{photon,tension=.0}{t3,b3}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%------------------------------------------------
%-------------------- QcS_kaij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t3,m3}
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{photon,tension=.0}{t3,b3}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QacS_ab------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QacSab-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{photon,tension=.0}{t3,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QacSab-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{photon,tension=.0}{t3,b3}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%------------------------------------------------
%-------------------- QacS_ij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QacSij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{photon,tension=.0}{t3,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QacSij-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{photon,tension=.0}{t3,b3}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QaSabci------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSabci-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QaSabci-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \qquad\qquad\qquad\qquad
%------------------------------------------------
%-------------------- QaSkaij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSkaij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{b2,m2}
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QaSkaij-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QaSabcd------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSabcd-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{m2,t2}
\fmf{fermion,tension=.0}{m3,t3}
\fmf{fermion,tension=.0}{b3,m3}
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSabcd-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t0,t1,t2,t3}
\fmfbottom{b0,b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-3.5,0)}{b0,m0,t0}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{fermion,tension=.0}{b3,m3}
\fmf{fermion,tension=.0}{m3,t3}
\fmf{plain}{b0,b1}
\fmf{photon,tension=.0}{b0,t0}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSabcd-D-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(2.25,0)}{b2,m2,t2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{m1,b1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(5.5,0)}{m3}
 \fmf{fermion}{m3,b3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{photon,tension=.0}{b2,t2}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QaSijkl------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSijkl-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmffreeze
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{m2,t2}
\fmf{fermion,tension=.0}{t3,m3}
\fmf{fermion,tension=.0}{m3,b3}
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSijkl-A-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t0,t1,t2,t3}
\fmfbottom{b0,b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(-3.5,0)}{b0,m0,t0}
 \fmfshift{(5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),50)} 
\fmf{fermion,tension=.0}{m3,b3}
\fmf{fermion,tension=.0}{t3,m3}
\fmf{plain}{b0,b1}
\fmf{photon,tension=.0}{b0,t0}
\fmfdot{m1,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmf{phantom}{m2,m23,m3}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m23}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 +
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSijkl-D-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
 \fmffreeze
 \fmfshift{(5.5,0)}{b3,m3,t3}
 \fmfshift{(2.25,0)}{b2,m2,t2}
 \fmfshift{(-5.5,0)}{m1}
 \fmf{fermion}{b1,m1}
\fmf{phantom,tension=.0}{b1,t1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__t1) rotatedaround(vloc(__b1),-18)} 
\fmf{phantom,tension=.0}{m1,b1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-50)} 
 \fmfshift{(5.5,0)}{m3}
 \fmf{fermion}{b3,m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),18)} 
\fmf{phantom,tension=.0}{m3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__m3) rotatedaround(vloc(__m3),50)} 
 \fmf{plain}{b1,b3}
\fmfdot{m1,m3}
\fmf{photon,tension=.0}{b2,t2}
\fmf{dashes,tension=.0}{m1,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QcSabci------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSabci-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{m2,t2}
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m1,t1}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-B-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),13)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-C-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{fermion,tension=.0}{m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-D-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon}{b4,t4}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
\fmf{fermion,tension=.0}{m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.14\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-E-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmffreeze
\fmfshift{(-5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t1,m1}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
\\\quad\\
%
&+
\begin{minipage}{0.14\linewidth}
 \centering
\begin{fmffile}{int-QcSabci-F-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmffreeze
\fmfshift{(-5,0)}{m2}
\fmfshift{(-3,0)}{m3}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m2,m3}
\fmf{dashes,tension=.0}{m3,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 \\\quad\\
%------------------------------------------------
%-------------------- QcSkaij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSkaij-diagram}
   \begin{fmfgraph*}(20,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{m2,t2}
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
 \fmf{phantom}{m1,m12,m2}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-A-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon,tension=.0}{m1,t1}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-B-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),13)} 
 \fmfi{plain}{vpath (__t1,__m1) rotatedaround(vloc(__m1),-13)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-C-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b3,t3}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{fermion,tension=.0}{t1,m1}
\fmf{fermion,tension=.0}{m1,b1}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-D-diagram}
\begin{fmfgraph*}(35,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmf{photon}{b4,t4}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
\fmf{fermion,tension=.0}{t1,m1}
\fmf{fermion,tension=.0}{m1,b1}
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.14\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-E-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmffreeze
\fmfshift{(-5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t1,m1}
\fmfshift{(-4,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m1}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
\\\quad\\
%
&+
\begin{minipage}{0.14\linewidth}
 \centering
\begin{fmffile}{int-QcSkaij-F-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{photon}{b4,t4}
\fmffreeze
\fmfshift{(-5,0)}{m2}
\fmfshift{(-3,0)}{m3}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m2,m3}
\fmf{dashes,tension=.0}{m3,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %-------------------------------------
\end{align*}


==> include/intermediates3.tex <==
\begin{align*}
%------------------------------------------------
%-------------------- QcSajbcdi------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSajbcdi-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{b1,m1}
\fmf{fermion,tension=.0}{m1,t1}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t4,m4}
 \fmffreeze
 \fmfi{plain}{vpath (__t4,__m4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__t4,__m4) rotatedaround(vloc(__m4),18)} 
\fmf{dashes,tension=.0}{m1,m4}
\fmfdot{m1,m2,m3,m4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSajbcdi-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8,0)}{b1,m1,t1}
\fmf{photon,tension=.0}{b4,t4}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{m2,b2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),13)} 
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
\qquad\qquad\qquad\qquad
%------------------------------------------------
%-------------------- QcSijalbk------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSijalbk-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{fermion,tension=.0}{m1,b1}
\fmf{fermion,tension=.0}{t1,m1}
\fmf{photon,tension=.0}{m3,t3}
\fmf{phantom,tension=.0}{b2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t4,m4}
 \fmffreeze
 \fmfi{plain}{vpath (__t4,__m4) rotatedaround(vloc(__m4),-18)} 
 \fmfi{plain}{vpath (__t4,__m4) rotatedaround(vloc(__m4),18)} 
\fmf{dashes,tension=.0}{m1,m4}
\fmfdot{m1,m2,m3,m4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
  =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSijalbk-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,t4}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-5.5,0)}{m2}
 \fmf{fermion}{b2,m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
\fmf{phantom,tension=.0}{m2,b2}
 \fmffreeze
 \fmfi{plain}{vpath (__b2,__m2) rotatedaround(vloc(__m2),-45)} 
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{t1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),13)} 
 \fmfi{plain}{vpath (__m1,__t1) rotatedaround(vloc(__m1),-13)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
\\\quad\\
%------------------------------------------------
%-------------------- Wijabck------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-Wijabck-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wijabck-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wijabck-B-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-Wijabck-C-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b2,m2}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
\fmf{phantom,tension=.0}{b4,t4}
 \fmffreeze
 \fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),14)} 
 \fmfi{plain}{vpath (__b4,__t4) rotatedaround(vloc(__b4),-14)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
\\\quad\\
%------------------------------------------------
%-------------------- QcSiabj------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSiabj-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{photon,tension=.0}{t3,m3}
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSiabj-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{photon,tension=.0}{b3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSiabj-B-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{photon,tension=.0}{b3,t3}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSiabj-C-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{vanilla,left=.4,tension=.0}{b2,m2}
\fmf{vanilla,left=.4,tension=.0}{m2,b2}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3), 13)} 
\fmf{photon,tension=.0}{b4,t4}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
%
\\\quad\\
%------------------------------------------------
%-------------------- QaSabij------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QaSabij-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{b1,m1}
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{dashes,tension=.0}{m1,m3}
\fmfdot{m1,m2,m3,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QaSabij-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{photon,tension=.0}{b1,m1}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QaSabij-B-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3}
\fmfbottom{b1,b2,b3}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmfshift{(-8,0)}{b1,m1,t1}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{photon,tension=.0}{b1,m1}
 \fmf{plain}{b2,b3}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
%
\\\quad\\
%------------------------------------------------
%-------------------- QcSijabck------------------------
%------------------------------------------------
\begin{minipage}{0.10\linewidth}
 \centering
\begin{fmffile}{int-QcSijabck-diagram}
   \begin{fmfgraph*}(30,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b4,m4,t4}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b1,m1,t1}
\fmf{photon,tension=.0}{m4,t4}
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),-18)} 
 \fmfi{plain}{vpath (__b1,__m1) rotatedaround(vloc(__m1),18)} 
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),-18)} 
 \fmfi{plain}{vpath (__t2,__m2) rotatedaround(vloc(__m2),18)} 
\fmf{phantom,tension=.0}{t3,m3}
 \fmffreeze
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),-18)} 
 \fmfi{plain}{vpath (__t3,__m3) rotatedaround(vloc(__m3),18)} 
\fmf{dashes,tension=.0}{m1,m4}
\fmfdot{m1,m2,m3,m4}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
 & =
 %
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSijabck-A-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8,0)}{b1,m1,t1}
\fmf{photon,tension=.0}{b4,t4}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{b2,t2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSijabck-B-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmfshift{(-8,0)}{b1,m1,t1}
\fmf{photon,tension=.0}{b4,t4}
 \fmffreeze
 \fmfshift{(-3,0)}{m2}
\fmf{phantom,tension=.0}{t2,b2}
 \fmffreeze
 \fmfi{fermion}{vpath (__b2,__t2) rotatedaround(vloc(__b2),-13)} 
 \fmfi{plain}{vpath (__b2,__t2) rotatedaround(vloc(__b2), 13)} 
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
 \fmf{plain}{b2,b4}
\fmfdot{m1,m2}
\fmf{phantom}{m1,m12,m2}
\fmfv{decor.shape=square,decor.filled=empty,decor.size=3thick}{m12}
\fmf{dashes,tension=.0}{m1,m2}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSijabck-C-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,t4}
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
\fmf{phantom,tension=.0}{b3,t3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmf{plain}{b3,b4}
\fmfdot{m1,m2,m3}
\fmf{dashes,tension=.0}{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
+
\begin{minipage}{0.13\linewidth}
 \centering
\begin{fmffile}{int-QcSijabck-D-diagram}
\begin{fmfgraph*}(40,25)
\fmfstraight
\fmftop{t1,t2,t3,t4}
\fmfbottom{b1,b2,b3,b4}
\fmf{phantom}{b1,m1,t1}
\fmf{phantom}{b2,m2,t2}
\fmf{phantom}{b3,m3,t3}
\fmf{phantom}{b4,m4,t4}
\fmf{photon,tension=.0}{b4,t4}
 \fmffreeze
 \fmfshift{(-3,0)}{m3}
\fmf{phantom,tension=.0}{t3,b3}
 \fmffreeze
 \fmfi{plain}{vpath (__b3,__t3) rotatedaround(vloc(__b3),13)} 
 \fmfi{fermion}{vpath (__b3,__t3) rotatedaround(vloc(__b3),-13)} 
\fmf{phantom,tension=.0}{b1,m1}
 \fmffreeze
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),18)} 
 \fmfi{plain}{vpath (__m1,__b1) rotatedaround(vloc(__m1),-18)} 
\fmf{phantom,tension=.0}{t2,m2}
 \fmffreeze
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),18)} 
 \fmfi{plain}{vpath (__m2,__t2) rotatedaround(vloc(__m2),-18)} 
 \fmf{plain}{b3,b4}
\fmfdot{m1,m2,m3}
\fmf{dashes,tension=.0}{m1,m2,m3}
 \end{fmfgraph*}
\end{fmffile}
 \end{minipage}
 %
% --------------------------------------------------------------------------
\end{align*}

